A Classification of Real Indecomposable Solvable Lie Algebras of Small Dimension with Codimension One Nilradicals

This thesis was concerned with classifying the real indecomposable solvable Lie algebras with codimension one nilradicals of dimensions two through seven. This thesis was organized into three chapters. In the first, we described the necessary concepts and definitions about Lie algebras as well as a few helpful theorems that are necessary to understand the project. We also reviewed many concepts from linear algebra that are essential to the research. The second chapter was occupied with a description of how we went about classifying the Lie algebras. In particular, it outlined the basic premise of the classification: that we can use the automorphisms of the nilradical of the Lie algebra to find a basis with the simplest structure equations possible. In addition, it outlined a few other methods that also helped find this basis. Finally, this chapter included a discussion of the canonical forms of certain types of matrices that arose in the project. The third chapter presented a sample of the classification of the seven dimensional Lie algebras. In it, we proceeded step-by-step through the classification of the Lie algebras whose nilradical was one of four specifically chosen because they were representative of the different types that arose during the project. In the appendices, we presented our results in a list of the multiplication tables of the isomorphism classes found.

==> (inline-0) <==
\begin{tabular}[t]{L| C  C  C } \ &\ \e_1  &\e_2   &\e_3 \\ \hline
\, \e_1 & . & . & .\\
\, \e_2 &  & . & \, \e_1\\
\, \e_3 &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[3, 1]\\
\end{tabular}
\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & .\\
\, \e_2 &  & . & \, \e_1 & .\\
\, \e_3 &  &  & . & .\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[4, 2]~~~~~~~~~~~
\vbox{ {\bf[4, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1\\
\, \e_3 &  &  & . & \, \e_2\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 1]\\
\end{tabular}
\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & . & .\\
\, \e_4 &  &  &  & . & .\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, 2]~~~~~~~~~~~
\vbox{ {\bf[5, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & .\\
\, \e_3 &  &  & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & .\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, 3]~~~~~~~~~~~
\vbox{ {\bf[5, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1\\
\, \e_4 &  &  &  & . & \, \e_2\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 1]\\
Mubar: &[5, 1]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, 4]~~~~~~~~~~~
\vbox{ {\bf[5, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_3\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 2]\\
Mubar: &[5, 2]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, 5]~~~~~~~~~~~
\vbox{ {\bf[5, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_3 & \, \e_1\\
\, \e_3 &  &  & . & . & .\\
\, \e_4 &  &  &  & . & \, \e_2\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 3]\\
Mubar: &[5, 3]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, 6]~~~~~~~~~~~
\vbox{ {\bf[5, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & .\\
\, \e_3 &  &  & . & . & \, \e_1\\
\, \e_4 &  &  &  & . & .\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 4]\\
Mubar: &[5, 4]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, 7]~~~~~~~~~~~
\vbox{ {\bf[5, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2\\
\, \e_4 &  &  &  & . & .\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 5]\\
Mubar: &[5, 5]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, 8]~~~~~~~~~~~
\vbox{ {\bf[5, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_3\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 6]\\
Mubar: &[5, 6]\\
\end{tabular}
\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N6211]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 2]~~~~~~~~~~~
\vbox{ {\bf[6, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N637]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 3]~~~~~~~~~~~
\vbox{ {\bf[6, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N638]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 4]~~~~~~~~~~~
\vbox{ {\bf[6, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N639]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 5]~~~~~~~~~~~
\vbox{ {\bf[6, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & . & \, \e_2\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N641]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 6]~~~~~~~~~~~
\vbox{ {\bf[6, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N642]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 7]~~~~~~~~~~~
\vbox{ {\bf[6, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N643]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 8]~~~~~~~~~~~
\vbox{ {\bf[6, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & \, \e_1 & . & .\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_2\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N644]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 9]~~~~~~~~~~~
\vbox{ {\bf[6, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N644a]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 10]~~~~~~~~~~~
\vbox{ {\bf[6, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N65]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 11]~~~~~~~~~~~
\vbox{ {\bf[6, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N611]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 12]~~~~~~~~~~~
\vbox{ {\bf[6, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1 & .\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N612]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 13]~~~~~~~~~~~
\vbox{ {\bf[6, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N613]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 14]~~~~~~~~~~~
\vbox{ {\bf[6, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1 & .\\
\, \e_3 &  &  & . & . & . & \, \e_1\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N614]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 15]~~~~~~~~~~~
\vbox{ {\bf[6, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N621]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 16]~~~~~~~~~~~
\vbox{ {\bf[6, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1 & .\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N622]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 17]~~~~~~~~~~~
\vbox{ {\bf[6, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N623]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 18]~~~~~~~~~~~
\vbox{ {\bf[6, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1 & .\\
\, \e_3 &  &  & . & . & . & \, \e_1\\
\, \e_4 &  &  &  & . & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N624]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 19]~~~~~~~~~~~
\vbox{ {\bf[6, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N625]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 20]~~~~~~~~~~~
\vbox{ {\bf[6, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & -\, \e_1 & .\\
\, \e_3 &  &  & . & . & . & -\, \e_1\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N625a]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 21]~~~~~~~~~~~
\vbox{ {\bf[6, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1\\
\, \e_4 &  &  &  & . & . & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N626]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 22]~~~~~~~~~~~
\vbox{ {\bf[6, 22]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N627]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 23]~~~~~~~~~~~
\vbox{ {\bf[6, 23]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1\\
\, \e_4 &  &  &  & . & . & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N628]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 24]~~~~~~~~~~~
\vbox{ {\bf[6, 24]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N629]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 25]~~~~~~~~~~~
\vbox{ {\bf[6, 25]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N629a]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 26]~~~~~~~~~~~
\vbox{ {\bf[6, 26]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N6210]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 27]~~~~~~~~~~~
\vbox{ {\bf[6, 27]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1 & .\\
\, \e_3 &  &  & . & \, \e_1 & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N631]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 28]~~~~~~~~~~~
\vbox{ {\bf[6, 28]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & . & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N631a]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 29]~~~~~~~~~~~
\vbox{ {\bf[6, 29]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & \, \e_1 & . & . & .\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N632]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 30]~~~~~~~~~~~
\vbox{ {\bf[6, 30]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1\\
\, \e_4 &  &  &  & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N633]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 31]~~~~~~~~~~~
\vbox{ {\bf[6, 31]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N634]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 32]~~~~~~~~~~~
\vbox{ {\bf[6, 32]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1\\
\, \e_4 &  &  &  & . & \, \e_1 & .\\
\, \e_5 &  &  &  &  & . & \, \e_2\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N635]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, 33]~~~~~~~~~~~
\vbox{ {\bf[6, 33]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Gong: &[6, N636it]\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{L| C  C } \ &\ \e_1  &\e_2 \\ \hline
\, \e_1 & . & \, \e_1\\
\, \e_2 &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
\begin{tabular}[t]{L| C  C  C } \ &\ \e_1  &\e_2   &\e_3 \\ \hline
\, \e_1 & . & . & \, \e_1\\
\, \e_2 &  & . & a\, \e_2\\
\, \e_3 &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[3, 3]\\
Win: &[3, 4]\\
Win: &[3, 5]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[3, [2, 0], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[3, [2, 0], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C } \ &\ \e_1  &\e_2   &\e_3 \\ \hline
\, \e_1 & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[3, 6]\\
Win: &[3, 7]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[3, [2, 0], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[3, [2, 0], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C } \ &\ \e_1  &\e_2   &\e_3 \\ \hline
\, \e_1 & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[3, 2]\\
\end{tabular}
\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & a\, \e_2\\
\, \e_3 &  &  & . & b\, \e_3\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 5]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a, -1 \leq b, a \leq 1, a \neq 0, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[4, [3, 0], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[4, [3, 0], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & b\, \e_3\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 6]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[4, [3, 0], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[4, [3, 0], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & \, \e_3\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 2]\\
Win: &[4, 3]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[4, [3, 0], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[4, [3, 0], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 4]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[4, [3, 1], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[4, [3, 1], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & a\, \e_3\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 8]\\
Win: &[4, 9]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[4, [3, 1], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[4, [3, 1], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 10]\\
Win: &[4, 11]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[4, [3, 1], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[4, [3, 1], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C } \ &\ \e_1  &\e_2   &\e_3   &\e_4 \\
\hline
\, \e_1 & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[4, 7]\\
\end{tabular}
\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & c\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 7]\\
Win: &[5, 8]\\
Mubar: &[5, 7]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq c, c \leq b, b \leq a, a \leq 1, a \neq 0, b \neq 0, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & c\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 13]\\
Win: &[5, 14]\\
Mubar: &[5, 13]\\
Mubar: &[5, 14]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, c \leq b, b \neq 0, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & b\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 8]\\
Win: &[5, 9]\\
Mubar: &[5, 8]\\
Mubar: &[5, 9]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq 1, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & b\, \e_3-c\, \e_4\\
\, \e_4 &  &  &  & . & c\, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 17]\\
Mubar: &[5, 17]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, 0 < c, c \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & b\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 14]\\
Win: &[5, 16]\\
Mubar: &[5, 14]\\
Mubar: &[5, 16]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 15]\\
Mubar: &[5, 15]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 7, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 7, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 10]\\
Win: &[5, 11]\\
Mubar: &[5, 10]\\
Mubar: &[5, 11]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 8, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 8, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1+a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2+\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 18]\\
Mubar: &[5, 18]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 0], 9, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 0], 9, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 12]\\
Mubar: &[5, 12]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & b\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 19]\\
Mubar: &[5, 19]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 28]\\
Mubar: &[5, 28]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & \, \e_4\\
\, \e_3 &  &  & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & .\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 29]\\
Mubar: &[5, 29]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 20]\\
Mubar: &[5, 20]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & .\\
\, \e_4 &  &  &  & . & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 27]\\
Mubar: &[5, 27]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & b\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 25]\\
Mubar: &[5, 25]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1+2\,a\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 26]\\
Mubar: &[5, 26]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 22]\\
Win: &[5, 23]\\
Mubar: &[5, 22]\\
Mubar: &[5, 23]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 24]\\
Mubar: &[5, 24]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, [4, 1], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 1], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 21]\\
Mubar: &[5, 21]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, [4, 2], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 2], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & (a+2)\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 30]\\
Mubar: &[5, 30]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[5, [4, 2], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 2], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & .\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, [4, 2], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 2], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 31]\\
Mubar: &[5, 31]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[5, [4, 2], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[5, [4, 2], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4 &\e_5 \\ \hline
\, \e_1 & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & \vep\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & .\\
\, \e_5 &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Win: &[5, 32]\\
Mubar: &[5, 32]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & c\, \e_4\\
\, \e_5 &  &  &  &  & . & d\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 1]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[-1 \leq d, d \leq c, c \leq b, b \leq a, a \leq 1, a \neq 0, b \neq 0,$ \\
 $c \neq 0, d \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & c\, \e_4\\
\, \e_5 &  &  &  &  & . & d\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 8]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[d \leq c, c \leq b, 0 \leq a, b \neq 0, c \neq 0, d \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & c\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 2]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq c, c \leq b, b \leq 1, b \neq 0, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a-1)\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3-c\, \e_4\\
\, \e_4 &  &  &  & . & . & c\, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & d\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 11]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[0 \leq a, 0 < c, c \leq 1, d \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & c\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 9]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[c \neq 0, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 6]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 7, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 7, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 3]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq 1, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 8, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 8, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 10]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 9, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 9, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 10]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 9, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 9, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 10]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 10, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 10, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1+a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_2+\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 12]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 11, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 11, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 4]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 0], 12, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 0], 12, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 5]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+b)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & c\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 13]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \leq a, a^2+b^2 \neq 0, -1 \leq c, c \leq 1, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+b)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_1+(a+b)\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 14]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+b)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 17]\\
Mubar: &[6, 18]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_1+(a+1)\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 19]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_4\\
\, \e_3 &  &  & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_1+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 17]\\
Mubar: &[6, 20]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & a\, \e_3+\, \e_5\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 15]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & \, \e_5\\
\, \e_4 &  &  &  & . & . & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 16]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+b)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & c\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_4+c\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 35]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[a^2+b^2 \neq 0, b \leq a, 0 \leq c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 25]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+(a+1)\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 26]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2+\, \e_5\\
\, \e_3 &  &  & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 27]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2+\, \e_5\\
\, \e_3 &  &  & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \vep\, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 27]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & c\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, c \leq b, b \neq 0, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 4, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 4, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_1+c\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 33]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4-c\, \e_5\\
\, \e_5 &  &  &  &  & . & c\, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 37]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, 0 < c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 5, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 5, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2-\, \e_3+\, \e_4\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 38]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 34]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 6, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 6, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1+2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+2\,a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 34]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 7, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 7, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 21]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq 1, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 7, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 7, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_1+2\,a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 22]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 7, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 7, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 23]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 7, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 7, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 23]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 7, 5]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 7, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_4\\
\, \e_3 &  &  & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & a\, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 24]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 8, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 8, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & b\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 36]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 9, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 9, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 28]\\
Mubar: &[6, 30]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 9, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 9, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 28]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 9, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 9, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+2\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 29]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 9, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 9, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2+\, \e_5\\
\, \e_3 &  &  & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 31]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 1], 9, 5]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 1], 9, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & \, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+2)\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 39]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+2)\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4+\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 42]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 44]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+2)\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_1+(a+2)\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 40]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & \, \e_2 & . & -\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4+\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 43]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_1+3\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 45]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+2)\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & a\, \e_3+\, \e_5\\
\, \e_4 &  &  &  & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 41]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & \, \e_3+\, \e_5\\
\, \e_4 &  &  &  & . & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 46]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & \vep\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 47]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[a \neq 0, \vep^3 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & \vep\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_5\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 49]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^3 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 48]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_2 & . & \, \e_3+\, \e_5\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \vep\, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 50]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^3 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & \, \e_2 & . & \vep\, \e_1\\
\, \e_4 &  &  &  & . & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 52]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^3 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 2], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 2], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & \, \e_2 & . & \vep\, \e_1\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 51]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & (1-b)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & (a-b)\, \e_4\\
\, \e_5 &  &  &  &  & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 54]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & (1-a)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 57]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1/2 \leq a, a \leq 1/2]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & (a-1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 61]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-2 \leq a, a \leq 2]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & (1-a)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 55]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-2 \leq a, a \leq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & (1-a)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+(1-a)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & (1-2\,a)\, \e_4\\
\, \e_5 &  &  &  &  & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 56]\\
Mubar: &[6, 58]\\
Mubar: &[6, 62]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a, a \leq 2]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 58]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 62]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \vep\, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 64]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 63]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 59]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \vep\, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 53]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & (a-b)\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3+(a-b)\, \e_4\\
\, \e_5 &  &  &  &  & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 70]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_1+\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & (a-1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3+(a-1)\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 65]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 66]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 3], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 3], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \vep\, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 68]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 4], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 4], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+3)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 71]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 4], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 4], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 72]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 4], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 4], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 74]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 4], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 4], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & a\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3 & \, \e_1+a\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 75]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 4], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 4], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \vep\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3 & \vep\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 73]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 5], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 5], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (2\,a+1)\, \e_1\\
\, \e_2 &  & . & . & \, \e_3 & \, \e_1 & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 76]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 5], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 5], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_3 & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \vep\, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & .\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 77]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 5], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 5], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & -\, \e_1\\
\, \e_2 &  & . & . & \, \e_3 & \, \e_1 & .\\
\, \e_3 &  &  & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 78]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 5], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 5], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 3\,a\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & \, \e_3 & \, \e_1 & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & -\, \e_1+3\,a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 5], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 5], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 3\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & \, \e_3 & \, \e_1 & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 79]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & (b+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & (1-a)\, \e_4\\
\, \e_5 &  &  &  &  & . & (1-b)\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 82]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b, b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & a\, \e_3\\
\, \e_4 &  &  &  & . & . & -\, \e_4\\
\, \e_5 &  &  &  &  & . & -a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 82]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & . & (1-a)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 85]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & . & -\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 84]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+(a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & (1-a)\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & (1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 83]\\
Mubar: &[6, 86]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & -\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 83]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 87]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+b)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & a\, \e_3-\, \e_5\\
\, \e_4 &  &  &  & . & . & (a-b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 89]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 7, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 7, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & a\, \e_3-\, \e_5\\
\, \e_4 &  &  &  & . & . & \vep\, \e_2+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 8, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 8, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & (a+b)\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+(a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & (a-b)\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_4+(a-b)\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 88]\\
Mubar: &[6, 92]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 9, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 9, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & a\, \e_2-\, \e_4\\
\, \e_3 &  &  & . & . & \, \e_1 & a\, \e_3-b\, \e_5\\
\, \e_4 &  &  &  & . & . & \, \e_2+a\, \e_4\\
\, \e_5 &  &  &  &  & . & b\, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 90]\\
Mubar: &[6, 91]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, -1 < b, b \leq 1, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 6], 10, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 6], 10, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2+a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3+\, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 7], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 7], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & (a+2)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2 & a\, \e_3\\
\, \e_4 &  &  &  & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 94]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 7], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 7], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2 & .\\
\, \e_4 &  &  &  & . & . & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 95]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 7], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 7], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 96]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 7], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 7], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & 3\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2 & 2\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 97]\\
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[6, [5, 7], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 7], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & \vep\, \e_1+\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & .\\
\, \e_5 &  &  &  &  & . & \vep\, \e_4\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 98]\\
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[6, [5, 8], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[6, [5, 8], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C } \ &\ \e_1  &\e_2   &\e_3
&\e_4   &\e_5   &\e_6 \\ \hline
\, \e_1 & . & . & . & . & . & 5\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & 4\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
Mubar: &[6, 99]\\
\end{tabular}
\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & c\, \e_4\\
\, \e_5 &  &  &  &  & . & . & d\, \e_5\\
\, \e_6 &  &  &  &  &  & . & t\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d,t]$ \\
$[[-1 \leq t, t \leq d, d \leq c, c \leq b, b \leq a, a \leq 1, a \neq 0,$ \\
 $b \neq 0, c \neq 0, d \neq 0, t \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & c\, \e_4\\
\, \e_5 &  &  &  &  & . & . & d\, \e_5\\
\, \e_6 &  &  &  &  &  & . & t\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d,t]$ \\
$[[t \leq d, d \leq c, c \leq b, 0 \leq a, b \neq 0, c \neq 0, d \neq 0, t \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & c\, \e_5\\
\, \e_6 &  &  &  &  &  & . & d\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[-1 \leq d, d \leq c, c \leq b, b \neq 0, c \neq 0, d \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3-c\, \e_4\\
\, \e_4 &  &  &  & . & . & . & c\, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & d\, \e_5\\
\, \e_6 &  &  &  &  &  & . & t\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d,t]$ \\
$[[0 \leq a, 0 < c, c \leq 1, t \leq d, d \neq 0, t \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & c\, \e_5\\
\, \e_6 &  &  &  &  &  & . & d\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[0 \leq b, d \leq c, c \neq 0, d \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \leq a, -1 \leq c, c \leq 1, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 7, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 7, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3-c\, \e_4\\
\, \e_4 &  &  &  & . & . & . & c\, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & d\, \e_5-t\, \e_6\\
\, \e_6 &  &  &  &  &  & . & t\, \e_5+d\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d,t]$ \\
$[[0 \leq a, 0 < t, t \leq c, c \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 8, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 8, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & c\, \e_5-d\, \e_6\\
\, \e_6 &  &  &  &  &  & . & d\, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[0 \leq b, 0 < d, d \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 9, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 9, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & c\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \leq a, 0 \leq c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 10, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 10, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 11, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 11, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq c, c \leq b, b \leq 1, b \neq 0, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 12, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 12, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & b\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & . & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq b, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 13, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 13, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 14, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 14, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 15, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 15, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_1+a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, c \leq b, b \neq 0, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 16, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 16, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq 1, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 17, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 17, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_1+a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & b\, \e_5-c\, \e_6\\
\, \e_6 &  &  &  &  &  & . & c\, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, 0 < c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 18, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 18, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_1+a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 19, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 19, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & b\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 20, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 20, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 20, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 20, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & . & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 21, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 21, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 22, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 22, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_1+a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 0], 23, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 0], 23, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 1], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 1], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 5\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 1], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 1], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 5\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 5\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 1], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 1], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 1], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 1], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 5\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 1], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 1], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 5\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 1], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 1], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & a\, \e_3+\vep\, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 1], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 1], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_3\\
\, \e_6 &  &  &  &  &  & . & b\, \e_3+a\, \e_4+\, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+3\,b)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+2\,b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[a^2+b^2 \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+3)\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & (a+3)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (3\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (2\,a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+3)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & -\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \vep\, \e_2+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_2+\vep\, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \vep\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_2+\vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \vep\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \vep\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_2+\vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 21]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 22]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 22]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_1+\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 2], 1, 23]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 2], 1, 23]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \vep\, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_2+\vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2\,b)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[a^2+b^2 \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_2+2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_2+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 2\,a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_3+2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_2+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_3+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\,a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+2\,a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \vep\, \e_4\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+\, \e_3+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 21]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 22]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 22]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+2)\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 23]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 23]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 24]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 24]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_2+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 25]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 25]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 26]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 26]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 27]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 27]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_3+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 28]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 28]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 3], 1, 29]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 3], 1, 29]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+b)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+2\,b)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a, a^2+b^2 \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & -a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \delta\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep,\delta]$ \\
$[[\vep^2 = 1, \delta^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (2\,a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (2\,a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & -\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\,b\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+3\,b\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[a \neq 0, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & -\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[a \neq 0, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+3\,a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 4], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 4], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & (a+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (a-b)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-c)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[a^2+b^2 \neq 0, 0 \leq c, c \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (1-b)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & (b+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+(1-b)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1-a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -\, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1-\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (1-a)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+(1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+(1-a)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -\, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_1-\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1-\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & (b+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (1-b)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b, b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_2\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & . & (1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_2\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (a-b)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (1-a)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+(1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & -\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & (1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_2\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (1-a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 2, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 2, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_2\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+(a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (a-b)\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & (a-b)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (1-a)\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & (1-a)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_2\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & -\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (1-a)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (1-a)\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+(1-a)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -\, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_1-\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 3, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 3, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & . & 2\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 3, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 3, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 4, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 4, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 4, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 4, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & a\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 5, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 5, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 5, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 5, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (b+c)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & b\, \e_4-\, \e_6\\
\, \e_5 &  &  &  &  & . & . & (b-c)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[a \neq 0, 0 \leq b, 0 \leq c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 6, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 6, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a-b)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-\, \e_6\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+(a-b)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 6, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 6, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-\, \e_6\\
\, \e_5 &  &  &  &  & . & . & (a-b)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 6, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 6, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-\, \e_6\\
\, \e_5 &  &  &  &  & . & . & \, \e_1+2\,a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 7, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 7, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & b\, \e_4-\, \e_6\\
\, \e_5 &  &  &  &  & . & . & \vep\, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,\vep]$ \\
$[[a \neq 0, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 7, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 7, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-\, \e_6\\
\, \e_5 &  &  &  &  & . & . & \vep\, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 7, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 7, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_2\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_1\\
\, \e_4 &  &  &  & . & . & \, \e_2 & -\, \e_6\\
\, \e_5 &  &  &  &  & . & . & \vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 8, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 8, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (b+c)\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+(b+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (b-c)\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+(b-c)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[a \neq 0, 0 \leq c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 8, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 8, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & (a+b)\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+(a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (a-b)\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+(a-b)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 9, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 9, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & b\, \e_3-\, \e_5\\
\, \e_4 &  &  &  & . & . & \, \e_2 & b\, \e_4-c\, \e_6\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_4+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[a \neq 0, 0 \leq b, -1 < c, c \leq 1, c \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 9, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 9, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & a\, \e_3-\, \e_5\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-b\, \e_6\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, -1 < b, b \leq 1, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 10, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 10, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & b\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+b\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+b\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[a \neq 0, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 5], 10, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 5], 10, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \, \e_3+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+c)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (b+c)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_2+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a-b)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-b)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \vep\, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (b+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (1-a)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2-a)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+(1-a)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_3 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \vep\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+b)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_2+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_2\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \vep\, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (b+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2-a)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (1-a)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 21]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & -\, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 22]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 22]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 23]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 23]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 24]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 24]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 25]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 25]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 26]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 26]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 27]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 27]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 28]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 28]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+b)\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & (b+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 29]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 29]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 30]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 30]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 31]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 31]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a-1)\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (2\,a-1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-1)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 32]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 32]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 33]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 33]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 34]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 34]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 35]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 35]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & -\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 36]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 36]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 37]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 37]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 38]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 38]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 39]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 39]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 40]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 40]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 41]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 41]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 42]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 42]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 43]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 43]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \delta\, \e_1+\vep\, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep,\delta]$ \\
$[[\vep^2 = 1, \delta^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 44]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 44]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 45]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 45]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 46]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 46]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 47]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 47]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 48]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 48]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & (2-a)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (1-a)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 49]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 49]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_3 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 50]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 50]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \vep\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 51]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 51]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 1, 52]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 1, 52]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (b+c)\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(b+c)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & b\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[a \neq 0, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+b)\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & b\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 2, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 2, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & b\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & b\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_4+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[a \neq 0, 0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 2, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 2, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+b)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 6], 3, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 6], 3, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+a\, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (b+2\,c)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (b+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,\vep]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (2\,a+b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 3\,b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+2\,b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 3\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a-b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (a-2\,b)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a-1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (a-2)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\,a\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & 3\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_3\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\vep\, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_3\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-1)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 21]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 22]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 22]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1-\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 1, 23]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 1, 23]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (b+2\,c)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (b+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 2, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 2, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 3\,b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 2, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 2, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[0 \leq a, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+2\,b)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & (2\,a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 3\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (2\,a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (1-a)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (1-2\,a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_3 & -\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+3\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 7], 3, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 7], 3, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_3\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (b+c)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq a, a \leq 1, -1 \leq c, c \leq b, b \leq 1, b^2+c^2 \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+b+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+(a+1)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & .\\
\, \e_4 &  &  &  & . & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a-1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+(a-1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & .\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+b)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,c\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & c\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \leq a, a^2+b^2 \neq 0, 0 \leq c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+2\,b)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & b\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq -1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & .\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+2)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_1+(a+1)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+(a+1)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & -\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_2+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & b\, \e_5-c\, \e_6\\
\, \e_6 &  &  &  &  &  & . & c\, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, 0 < c, c \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 5, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 5, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\,a\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_1+2\,a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+2\,a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 8], 6, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 8], 6, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_3+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1-2\,a\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & (b+1)\, \e_3-a\, \e_4\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & a\, \e_3+(b+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (1-b)\, \e_5+a\, \e_6\\
\, \e_6 &  &  &  &  &  & . & -a\, \e_5+(1-b)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -2\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_1\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & a\, \e_3-\, \e_4\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & \, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & . & -a\, \e_5+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5-a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & . & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & .\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & . & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1-2\,a\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & \, \e_3-a\, \e_4\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & a\, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & . & \vep\, \e_3+\, \e_5+a\, \e_6\\
\, \e_6 &  &  &  &  &  & . & -\vep\, \e_4-a\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -2\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_1\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & -\, \e_4\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & . & \vep\, \e_3+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & -\vep\, \e_4-\, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1-2\,b\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\,b\, \e_1+2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & (a+c)\, \e_3+(-b-\vep)\, \e_4\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & (b+\vep)\, \e_3+(a+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & . & (a-c)\, \e_5+(b-\vep)\, \e_6\\
\, \e_6 &  &  &  &  &  & . & (-b+\vep)\, \e_5+(a-c)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,\vep]$ \\
$[[0 \leq c, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 9], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 9], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+2\, \e_2\\
\, \e_2 &  & . & . & . & . & . & -2\, \e_1+2\,a\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & 4\, \e_4\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & -4\, \e_3\\
\, \e_5 &  &  &  &  & . & . & 2\,a\, \e_5+2\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_1-2\, \e_5+2\,a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (c+d)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & c\, \e_5\\
\, \e_6 &  &  &  &  &  & . & d\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[-1 \leq b, b \leq a, a \leq 1, a \neq 0, b \neq 0, d \leq c, c^2+d^2 \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (b+c)\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & (b+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0, c \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (b+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+b)\, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & b\, \e_2\\
\, \e_3 &  &  & . & . & . & . & c\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,d\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & d\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+d\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[c \leq b, b \leq a, a \neq 0, b \neq 0, c \neq 0, 0 \leq d]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & b\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,c\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,c\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & c\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \leq a, a \neq 0, b \neq 0, 0 \leq c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,c\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & c\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[-1 \leq b, b \leq a, a \leq 1, a \neq 0, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,b\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_4\\
\, \e_4 &  &  &  & . & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1, a \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2+\, \e_4\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (c+d)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & c\, \e_5\\
\, \e_6 &  &  &  &  &  & . & d\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[0 \leq a, b \neq 0, d \leq c, c^2+d^2 \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 4, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 4, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (b+c)\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & (b+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, c \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 4, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 4, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (b+c)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 4, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 4, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 5, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 5, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,c\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & c\, \e_5-d\, \e_6\\
\, \e_6 &  &  &  &  &  & . & d\, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c,d]$ \\
$[[0 \leq a, b \neq 0, 0 < d]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 5, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 5, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,b\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5-c\, \e_6\\
\, \e_6 &  &  &  &  &  & . & c\, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, 0 < c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 5, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 5, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+c\, \e_2+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 5, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 5, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 5, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 5, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+b\, \e_2+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 5, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 5, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 6, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 6, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,c\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & c\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 6, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 6, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,b\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 6, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 6, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 6, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 6, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1-\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_4\\
\, \e_4 &  &  &  & . & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (c+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \neq 0, -1 \leq c, c \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+b)\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & (a+1)\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+b)\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+(a+b)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+(a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+1)\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & .\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 7, 21]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 7, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_4\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 8, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 8, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,c\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & c\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+c\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,c]$ \\
$[[b \neq 0, 0 \leq c]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 8, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 8, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,b\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 8, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 8, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a, b \neq 0]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\,a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_4\\
\, \e_4 &  &  &  & . & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 9, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 9, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 10, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 10, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (b+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 10, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 10, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+(a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 10, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 10, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 10, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 10, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 10, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 10, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 11, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 11, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,b\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq b]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 11, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 11, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 12, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 12, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 12, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 12, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_1\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 12, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 12, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_4\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 12, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 12, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 10], 12, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 10], 12, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 11], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 11], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 6\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 5\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & \, \e_2 & 4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 12], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 12], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 7\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & 5\, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & 4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 13], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 13], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 7\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 6\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 5\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & 4\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 3\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 14], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 14], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 5\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 15], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 15], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+4)\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & (a+3)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 15], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 15], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 15], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 15], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 15], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 15], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_1+\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 15], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 15], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \vep\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & a\, \e_1+\vep\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & b\, \e_1+a\, \e_2+\vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 15], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 15], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 5\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 16], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 16], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+3)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & (a+3)\, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 16], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 16], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 16], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 16], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & 2\, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 16], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 16], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 17], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 17], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+3)\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & (a+2)\, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 17], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 17], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 17], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 17], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 3\, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 17], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 17], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 17], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 17], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 3\, \e_2\\
\, \e_3 &  &  & . & -\, \e_1 & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_3+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 18], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 18], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+3)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 18], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 18], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 18], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 18], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 18], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 18], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \vep\, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-\vep)\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 18], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 18], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_1+3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 18], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 18], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 6\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 5\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 4\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+3\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 18], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 18], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & 3\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 19], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 19], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+2)\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 19], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 19], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 19], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 19], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 19], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 19], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 19], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 19], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & . & \, \e_1 & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 20], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 20], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & -\, \e_1 & . & 3\, \e_2-a\, \e_3\\
\, \e_3 &  &  & . & . & . & -\, \e_1 & a\, \e_2+3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5-a\, \e_6\\
\, \e_6 &  &  &  &  &  & . & a\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 20], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 20], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & -\, \e_1 & . & -\, \e_3\\
\, \e_3 &  &  & . & . & . & -\, \e_1 & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_2 & \, \e_3 & \vep\, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 21], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 21], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\,a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & (2\,a-1)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 21], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 21], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & 2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 21], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 21], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 21], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 21], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \vep\, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 21], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 21], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3\\
\, \e_5 &  &  &  &  & . & \, \e_3 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 21], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 21], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 21], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 21], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & 2\, \e_2+\, \e_3\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4+\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_4+a\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 22], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 22], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+3)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 22], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 22], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 22], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 22], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 22], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 22], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 22], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 22], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1-\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 22], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 22], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & \vep\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_2+\vep\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 22], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 22], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_2 & \, \e_1+3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_3 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 5\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & 4\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+3\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & \, \e_1\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & -a\, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+a\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & 2\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_2 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-1)\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 23], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 23], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_1+3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & a\, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_3-\, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 24], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 24], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 25], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 25], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+a\, \e_2\\
\, \e_2 &  & . & . & . & . & . & -a\, \e_1+3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5-a\, \e_6\\
\, \e_6 &  &  &  &  &  & . & a\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 25], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 25], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_2\\
\, \e_2 &  & . & . & . & . & . & -\, \e_1\\
\, \e_3 &  &  & . & . & \, \e_2 & \, \e_1 & .\\
\, \e_4 &  &  &  & . & -\, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & .\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & -\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 5\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & a\, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & .\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 5\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & \, \e_1+4\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & 2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 26], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 26], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_2 & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+b+1)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & (b+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & b\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & a\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & .\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+2)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+2)\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & (a+2)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+(a+1)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \vep\, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & (1-a)\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & (a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & -a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & \, \e_1 & . & -\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & -\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & 3\, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & -\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 27], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 27], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & \, \e_1 & . & \, \e_2\\
\, \e_3 &  &  & . & \, \e_1 & . & . & 3\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & -\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 28], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 28], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & (a+1)\, \e_2-b\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_1 & . & b\, \e_2+(a+1)\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-b\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & b\, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 28], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 28], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 28], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 28], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 28], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 28], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+a\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 28], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 28], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 28], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 28], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & \, \e_1 & . & . & \, \e_2-a\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_1 & . & a\, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_2 & -a\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_4\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 28], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 28], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & \, \e_1 & . & . & -\, \e_3\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_2 & -\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+b)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & a\, \e_2\\
\, \e_3 &  &  & . & . & . & . & b\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & (a+b-1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (a+b-2)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[b \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (a+1)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & (2/3\,a+2/3)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (1/3\,a+1/3)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+(1/3\,a+1/3)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1+(a+1)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[-1 \leq a, a \leq 1, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & -\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_1 & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (a-1)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_1 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_1 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & . & \, \e_1 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & (2\,a-b)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (2\,a-2\,b)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & 4/3\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2/3\,a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+2/3\,a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 2, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 2, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & 2\,a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1+2\,a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[0 \leq a, \vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 2, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 2, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & \, \e_1 & . & . & . & -\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_1 & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & (2-a)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & (2-2\,a)\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & \, \e_1 & . & . & . & .\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & . & \, \e_1 & -\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & -2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & 4/3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & 2/3\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+2/3\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 29], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 29], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & \, \e_1 & . & . & . & \, \e_2-\, \e_4\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & . & \, \e_1 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (b+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & b\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & (a-1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & -\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 5\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_4\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_4\\
\, \e_6 &  &  &  &  &  & . & \delta\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep,\delta]$ \\
$[[\vep^2 = 1, \delta^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \vep\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \delta\, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep,\delta]$ \\
$[[\vep^2 = 1, \delta^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\vep\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 21]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+2)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \vep\, \e_2+(a+2)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 22]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 22]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 23]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 23]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \vep\, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \delta\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep,\delta]$ \\
$[[\vep^2 = 1, \delta^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 24]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 24]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \vep\, \e_2+3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_1+2\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 25]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 25]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \vep\, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \delta\, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep,\delta]$ \\
$[[\vep^2 = 1, \delta^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 26]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 26]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \vep\, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \delta\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep,\delta]$ \\
$[[\vep^2 = 1, \delta^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 30], 1, 27]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 30], 1, 27]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \vep\, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_1\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+b)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & b\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & (1-a)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & -\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 4\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_6\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_6\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (3\,a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2+(2\,a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 19]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 19]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 20]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 20]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_2+3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 21]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 21]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_1+a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & b\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 22]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 22]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_1+a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & a\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 23]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 23]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_1\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & a\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 24]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 24]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_1+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_6\\
\, \e_6 &  &  &  &  &  & . & a\, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 25]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 25]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & -\, \e_1+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 26]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 26]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & .\\
\, \e_4 &  &  &  & . & \, \e_2 & . & -\, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 27]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 27]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \vep\, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & -\, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 28]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 28]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_2 & . & -\, \e_1+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 29]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 29]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (2\,a+1)\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & (2\,a+1)\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & (a+1)\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & . & (a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 30]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 30]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 31]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 31]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 32]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 32]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 33]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 33]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & 2\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & . & 2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & \, \e_5+\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 31], 1, 34]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 31], 1, 34]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & \, \e_1 & . & \, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_2 & . & -\, \e_1+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_4 & .\\
\, \e_6 &  &  &  &  &  & . & a\, \e_1+\, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (b+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & (a-b)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & (a-1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & .\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & (a-1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_2\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & (2-a)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & -\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \vep\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+2)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_2+(a+1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 9]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 9]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 10]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 10]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 11]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 11]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 4\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_2+3\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 12]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 12]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 13]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 13]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_2+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 14]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 14]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+(a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & b\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (b-1)\, \e_4+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 15]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 15]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & .\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_3\\
\, \e_6 &  &  &  &  &  & . & \, \e_2+(a-1)\, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 16]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 16]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_3+\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-1)\, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 17]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 17]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_3+b\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+(a-1)\, \e_4+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 1, 18]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 1, 18]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & .\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_3+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & (a-1)\, \e_4\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & b\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & (b-a)\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+(b-a)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_4+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 2, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 2, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\,a\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & a\, \e_3+\, \e_4\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+a\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \vep\, \e_4+a\, \e_5-\, \e_6\\
\, \e_6 &  &  &  &  &  & . & -\, \e_4+\, \e_5+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,\vep]$ \\
$[[0 \leq a, \vep^2 = \vep]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & (a-1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+(a-1)\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & .\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_2\\
\, \e_6 &  &  &  &  &  & . & \, \e_5\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 3\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+2\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 32], 3, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 32], 3, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & . & \, \e_1 & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & . & -\, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_2 & a\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_4+\, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (b+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (a+b)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[-1 \leq b, b \leq a, a \leq 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & (a+1)\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+2)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & (2\,a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+(a+1)\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & -\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_3-\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 7]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 7]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & 2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & .\\
\, \e_6 &  &  &  &  &  & . & \vep\, \e_1+\, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [\vep]$ \\
$[[\vep^2 = 1]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 1, 8]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 1, 8]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & \, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & 2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & -\, \e_1+a\, \e_2+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[-2 \leq a, a \leq 2]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 2, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 2, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+b)\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+b)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & b\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a,b]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 2, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 2, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\,a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+3\,a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\,a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 2, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 2, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\,a\, \e_1\\
\, \e_2 &  & . & . & . & . & . & a\, \e_2-\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+a\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_3+a\, \e_4-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+a\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[0 \leq a]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 2, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 2, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & -\, \e_3\\
\, \e_3 &  &  & . & . & . & . & \, \e_2\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_3-\, \e_5\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & a\, \e_1\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 3, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 3, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & (a+1)\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+(a+1)\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & a\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 3, 2]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 3, 2]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 3, 3]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 3, 3]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_2+\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 3, 4]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 3, 4]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & .\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & .\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4\\
\, \e_6 &  &  &  &  &  & . & \, \e_3+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 3, 5]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 3, 5]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & 3\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+3\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_1+2\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
} }

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 3, 6]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 3, 6]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_3+\, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & a\, \e_2+\, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & .\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
}
\begin{tabular}[t] {K K}
parameters:  $ [a]$ \\
$[[]]$\\
\end{tabular}
\medskip
}

\bigskip
%~~~~~~~~~~~~[7, [6, 33], 4, 1]~~~~~~~~~~~
\vbox{ {\bf[7, [6, 33], 4, 1]}
\medskip

\hbox{

$\begin{tabular}[t]{L| C  C  C  C  C  C  C } \ &\ \e_1  &\e_2 &\e_3
&\e_4   &\e_5   &\e_6   &\e_7 \\ \hline
\, \e_1 & . & . & . & . & . & . & 2\, \e_1\\
\, \e_2 &  & . & . & . & . & . & \, \e_1+2\, \e_2\\
\, \e_3 &  &  & . & . & . & . & \, \e_2+2\, \e_3\\
\, \e_4 &  &  &  & . & \, \e_1 & \, \e_2 & \, \e_4\\
\, \e_5 &  &  &  &  & . & \, \e_3 & \, \e_4+\, \e_5\\
\, \e_6 &  &  &  &  &  & . & \, \e_5+\, \e_6\\
\, \e_7 &  &  &  &  &  &  & .\\
\end{tabular}$

\qquad
\begin{tabular}[t] {K K} \\[-10pt]
\end{tabular}
